Efficient space-time adaptivity for parabolic evolution equations using wavelets in time and finite elements in space

Considering the space-time adaptive method for parabolic evolution equations introduced in [arXiv:2101.03956 [math.NA]], this work discusses an implementation of the method in which every step is of linear complexity. Exploiting the product structure of the space-time cylinder, the method allows for a family of trial spaces given as the spans of wavelets-in-time tensorized with (locally refined) finite element spaces-in-space. On spaces whose bases are indexed by double-trees, we derive an algorithm that applies the resulting bilinear forms in linear complexity. We provide extensive numerical experiments to demonstrate the linear runtime of the resulting adaptive loop.

==> 3pt-tikz.tex <==
\begin{tikzpicture}[scale=0.75]
    \begin{scope}[shift={(0,0)}]
    \fill[black!5] (-2.5, 0.65) rectangle (4.5, 1.65); \node at (-1.5, 1.15){$\ell=0$};
    \fill[black!0] (-2.5, -0.35) rectangle (4.5, 0.65); \node at (-1.5, 0.15){$\ell=1$};
    \fill[black!5] (-2.5, -1.35) rectangle (4.5, -0.35); \node at (-1.5, -0.85){$\ell=2$};
    \fill[black!0] (-2.5, -2.35) rectangle (4.5, -1.35); \node at (-1.5, -1.85){$\ell=3$};
    
    \node at (0,1){\textbullet}; \node[above] at (0,1){$_{(0,0)}$};
    \node at (4,1){\textbullet}; \node[above] at (4,1){$_{(0,1)}$};
    
    \draw (0,1) -- (2,0) -- (4,1);
    \node at (2,0){\textbullet}; \node[above] at (2,0){$_{(1,0)}$}; 
    \draw (2,0) -- (1,-1);
    \node at (1,-1){\textbullet}; \node[above] at (0.9,-1){$_{(2,0)}$};
    \draw (2,0) -- (3,-1);
    \node at (3,-1){\textbullet}; \node[above] at (3.1,-1){$_{(2,1)}$};
    
    \draw (1,-1) -- (0.5,-2);
    \node at (0.5,-2){\textbullet}; \node[above] at (0.35,-2){$_{(3,0)}$};
    \draw (1,-1) -- (1.5,-2);
    \node at (1.5,-2){\textbullet}; \node[above] at (1.65,-2){$_{(3,1)}$};
    \draw (3,-1) -- (2.5,-2);
    \node at (2.5,-2){\textbullet}; \node[above] at (2.35,-2){$_{(3,2)}$};
    \draw (3,-1) -- (3.5,-2);
    \node at (3.5,-2){\textbullet}; \node[above] at (3.65,-2){$_{(3,3)}$};
    
    \draw[dashed] (3.75,-2.66) -- (3.5,-2);
    \draw[dashed] (2.75,-2.66) -- (2.5,-2);
    \draw[dashed] (1.75,-2.66) -- (1.5,-2);
    \draw[dashed] (0.75,-2.66) -- (0.5,-2);
    \draw[dashed] (3.25,-2.66) -- (3.5,-2);
    \draw[dashed] (2.25,-2.66) -- (2.5,-2);
    \draw[dashed] (1.25,-2.66) -- (1.5,-2);
    \draw[dashed] (0.25,-2.66) -- (0.5,-2);
    \end{scope}
    
    \begin{scope}[shift={(6.0,0.75)}]
    \begin{scope}[shift={(0,0)}]
        \draw (0,0) -- (3,0);
        \node at (0,0){\textbullet}; \node at (3,0){\textbullet};
        \draw (0,.8) -- (3,0); \node[below] at (0,0){$\sigma_{(0,0)}$};
        \node[gray, left] at (0,.8){$1$};
        \draw[gray] (0,0) -- (0,.8);
        \draw[gray] (-0.1,.8) -- (0.1,.8);
        \draw (0,0) -- (3,.8); \node[below] at (3,0){$\sigma_{(0,1)}$};
    \end{scope}
    \begin{scope}[shift={(5,0.4)}]
        \draw (0,0) -- (3,0);
        \node at (0,0){\textopenbullet}; \node at (3,0){\textopenbullet}; \node at (1.5,0){\textbullet};
        \draw (0,-0.4) -- (1.5,0.4) -- (3,-0.4); \node[below] at (1.5,0){ $\sigma_{(1,0)}$};
        \node[gray, left] at (0,0.4){$2^{1/2}$};
        \node[gray, left] at (0,-0.4){$-2^{1/2}$};
        \draw[gray] (0,-0.4) -- (0,0.4);
        \draw[gray] (-0.1,0.4) -- (0.1,0.4);
        \draw[gray] (-0.1,-0.4) -- (0.1,-0.4);
        %\draw[gray, dashed] (0,0.5) -- (1.5,0.5);
        %\draw[gray, dashed] (0,-0.5) -- (3,-0.5);
    \end{scope}
    \begin{scope}[shift={(0,-2.25)}]
        \node at (0,0){\textopenbullet}; \node at (1,0){\textopenbullet};
        \node at (0.5,0){\textbullet}; \node at (1.5,0){\textbullet};
        \draw (0,-1) -- (0.5,1) node[above]{$\sigma_{(\ell,0)}$} -- (1,-0.5) -- (1.5,0);
        \node[gray, left] at (0,1){$2^{\ell/2}$};
        \node[gray, left] at (0,-1){$-2^{\ell/2}$};
        \node[gray, left] at (0,-0.5){$-\tfrac{1}{2}2^{\ell/2}$};
        \draw[gray] (0,-1) -- (0,1);
        \draw[gray] (-0.1,1) -- (0.1,1);
        \draw[gray] (-0.1,-1) -- (0.1,-1);
        \draw[gray] (-0.1,-0.5) -- (0.1,-0.5);
        %\draw[gray, dashed] (0,1) -- (8.5,1);
        %\draw[gray, dashed] (0,-0.5) -- (8,-0.5);
        %\draw[gray, dashed] (0,-1) -- (9,-1);
        
        \draw (0,0) -- (1.5,0);
        \draw[dashed] (1.5,0) -- (3.0,0);
        \draw (3.0,0) -- (5.0,0);
        
        \node at (3.0,0){\textbullet}; \node at (3.5,0){\textopenbullet};
        \node at (4.0,0){\textbullet}; \node at (4.5,0){\textopenbullet};
        \node at (5.0,0){\textbullet};
        \draw (3.0, 0) -- (3.5,-0.5) -- (4.0, 1.0) -- (4.5, -0.5) -- (5.0, 0);
        \node[above] at (4.0, 1.0){$\sigma_{(\ell, n)}$};
        
        \draw[dashed] (5.0, 0) -- (6.5, 0);
        \draw (6.5, 0) -- (8,0);
        
        \node at (8,0){\textopenbullet}; \node at (7,0){\textopenbullet};
        \node at (7.5,0){\textbullet}; \node at (6.5,0){\textbullet};
        \draw (8,-1) -- (7.5,1) node[above]{$\sigma_{(\ell,2^{\ell-1}-1)}$} -- (7,-0.5) -- (6.5,0);
    \end{scope}
    \end{scope}
\end{tikzpicture}

==> double-tree.tex <==
\begin{tikzpicture}[scale=0.3]
    \node[below right] at (-1.5,-1.5) {$\rightarrow i=0$};
    \node[above right, rotate=90] at (-1.5,-1.5) {$\rightarrow i=1$};
    \draw (-1,13.5) -- (-1,-1) -- (18.0,-1);
    \begin{scope}[shift={(0,-1)}]
    \foreach \xpos in {0.5, 4.5, 5.0, 9.0, 9.5, 13.5, 14.0, 18.0} {
        \draw (\xpos, -.1) -- (\xpos, .1);
    }
    \draw (0.5,0) -- (4.5, 0.8);
    \draw (0.5,0.8) -- (4.5, 0);
    \draw (5,0) -- (7,0.8) -- (9,0);
    \draw (9.5,0) -- (10.5,0.8) -- (11.5,0) -- (12.5,0.8) -- (13.5,0);
    \draw (14.0,0) -- (14.5,0.8) -- (15.0,0) -- (15.5,0.8) -- (16.0,0) -- (16.5,0.8) -- (17.0,0) -- (17.5,0.8) -- (18.0,0);
    \foreach \xpos in {0.5,4.5,7.0,12.5,17.5} {
        \node[gray] at (\xpos,0){\textbullet};
    }
    \node[gray, right] at (18.0,0){$P_0 {\bf \Lambda}$};
    \end{scope}
    \begin{scope}[shift={(-1,0)}]
    \foreach \xpos in {0.5, 4.5, 5.0, 9.0, 9.5, 13.5} {
        \draw (-.1,\xpos) -- (.1,\xpos);
    }
    %\foreach \ypos in {0.5,4.5,7.0,10.5} {
    %    \node at (0,\ypos){\textbullet};
    %}
    %\node[above] at (0,13.5){$P_1 {\bf \Lambda}$};
    \draw (0,0.5) -- (0.8,4.5);
    \draw (0.8,0.5) -- (0,4.5);
    \draw (0,5.0) -- (0.8,7.0) -- (0,9.0);
    \draw (0,9.5) -- (0.8,10.5) -- (0,11.5) -- (0.8,12.5) -- (0,13.5);
    \end{scope}
    \foreach \row in {0.5, 5.0, 9.5, 14.0} {
        \foreach \col in {0.5, 5.0, 9.5} {
            \draw (\row, \col) rectangle (\row + 4,\col + 4);
        }
    }
    \foreach \xpos in {11.5, 15.0, 16.0, 17.0} {
        \foreach \ypos in {0.5, 5.0, 9.5} {
            \draw (\xpos, \ypos) -- (\xpos,\ypos+4);
        }
    }
    \foreach \xpos in {11.5} {
        \foreach \ypos in {0.5, 5.0, 9.5, 14.0} {
            \draw (\ypos, \xpos) -- (\ypos+4,\xpos);
        }
    }
    \foreach \xy in {(0.5,0.5), (0.5,4.5), (0.5,7), (0.5,10.5),
    (4.5,0.5), (4.5,4.5), (4.5,7), (4.5,10.5),
    (7,0.5), (7,4.5), (7,7), (7,10.5),
    (12.5,0.5), (12.5,4.5), (12.5,7), (12.5,10.5),
    (17.5,0.5), (17.5,4.5), (17.5,7)} {
        \node[red] at \xy{\textbullet};
    }
    \foreach \xy in {(0.5,12.5),
    (4.5,12.5),
    (7,12.5),
    (10.5, 0.5),(10.5,4.5), (10.5,7), (10.5,10.5), (10.5,12.5),
    (12.5,12.5),
    (14.5,0.5), (14.5,4.5), (14.5,7), (14.5,10.5), (14.5,12.5),
    (15.5,0.5), (15.5,4.5), (15.5,7), (15.5,10.5), (15.5,12.5),
    (16.5,0.5), (16.5,4.5), (16.5,7), (16.5,10.5), (16.5,12.5),
    (17.5,10.5), (17.5,12.5)} {
        \node at \xy{\textbullet};
    }
    \node[brown, left] at (-1.0, 10.5){$\mu \in P_1{\bf \Lambda}$};
    \node[brown] at (-1,10.5){\textbullet};
    %\draw[brown] (0, 9.8) rectangle (18.5, 11.2);
    \foreach \x in {0.5, 4.5, 7.0, 12.5} {
        \draw[brown,thick] (\x-0.5,10.0) rectangle (\x+.5,11.0);
    }
    
    \begin{scope}[shift={(23,8.0)}, scale=0.9/0.3]
    \node[brown] at (0,1){\textbullet};
    \node[brown] at (4,1){\textbullet};
    
    \draw[brown] (0,1) -- (2,0) -- (4,1);
    \node[brown] at (2,0){\textbullet};
    \draw (2,0) -- (1,-1);
    \node at (1,-1){\textbullet};
    \draw[brown] (2,0) -- (3,-1);
    \node[brown] at (3,-1){\textbullet};
    
    \draw (1,-1) -- (0.5,-2);
    \node at (0.5,-2){\textbullet};
    \draw (1,-1) -- (1.5,-2);
    \node at (1.5,-2){\textbullet};
    \draw (3,-1) -- (2.5,-2);
    \node at (2.5,-2){\textbullet};
    \draw (3,-1) -- (3.5,-2);
    \node at (3.5,-2){\textbullet};
    
    \draw[dashed] (3.75,-2.65) -- (3.5,-2);
    \draw[dashed] (2.75,-2.65) -- (2.5,-2);
    \draw[dashed] (1.75,-2.65) -- (1.5,-2);
    \draw[dashed] (0.75,-2.65) -- (0.5,-2);
    \draw[dashed] (3.25,-2.65) -- (3.5,-2);
    \draw[dashed] (2.25,-2.65) -- (2.5,-2);
    \draw[dashed] (1.25,-2.65) -- (1.5,-2);
    \draw[dashed] (0.25,-2.65) -- (0.5,-2);
    \node[below] at (2,-3){${\color{brown} {\bf \Lambda}_{0, \mu}} \subset \vee_{\mathfrak I}$};
    \end{scope}
\end{tikzpicture}

==> hbf-tree.tex <==
\begin{tikzpicture}[scale=0.75]
    \fill[black!5] (-2.25,2) rectangle (14.5,1); \node[right] at (-2,1.5){$\ell=0$};
    \fill[black!0] (-2.25,1) rectangle (14.5,0); \node[right] at (-2,.5){$\ell=1$};
    \fill[black!5] (-2.25,0) rectangle (14.5,-1); \node[right] at (-2,-.5){$\ell=2$};
    \fill[black!0] (-2.25,-1) rectangle (14.5,-2); \node[right] at (-2,-1.5){$\ell=3$};
    \begin{scope}[shift={(0,.35)}]
    \node[red] at (0,1){\textbullet}; \node[red,above] at (0,1){$_{(0,0)}$};
    \node[red] at (4,1){\textbullet}; \node[red,above] at (4,1){$_{(0,1)}$};
    
    \draw[red] (0,1) -- (2,0) -- (4,1);
    \draw[red] (2,0) -- (1,-1);
    \draw (2,0) -- (3,-1);
    \node[red] at (2,0){\textbullet}; \node[red,above] at (2,0){$_{(1,0)}$}; 
    \node[red] at (1,-1){\textbullet}; \node[red,above] at (0.9,-1){$_{(2,0)}$};
    \node at (3,-1){\textbullet}; \node[above] at (3.1,-1){$_{(2,1)}$};
    
    \draw (1,-1) -- (0.5,-2);
    \node at (0.5,-2){\textbullet}; \node[above] at (0.35,-2){$_{(3,0)}$};
    \draw[red] (1,-1) -- (1.5,-2);
    \node[red] at (1.5,-2){\textbullet}; \node[red,above] at (1.65,-2){$_{(3,1)}$};
    \draw (3,-1) -- (2.5,-2);
    \node at (2.5,-2){\textbullet}; \node[above] at (2.35,-2){$_{(3,2)}$};
    \draw (3,-1) -- (3.5,-2);
    \node at (3.5,-2){\textbullet}; \node[above] at (3.65,-2){$_{(3,3)}$};
    
    \draw[dashed] (3.75,-2.65) -- (3.5,-2);
    \draw[dashed] (2.75,-2.65) -- (2.5,-2);
    \draw[dashed] (1.75,-2.65) -- (1.5,-2);
    \draw[dashed] (0.75,-2.65) -- (0.5,-2);
    \draw[dashed] (3.25,-2.65) -- (3.5,-2);
    \draw[dashed] (2.25,-2.65) -- (2.5,-2);
    \draw[dashed] (1.25,-2.65) -- (1.5,-2);
    \draw[dashed] (0.25,-2.65) -- (0.5,-2);
    \end{scope}
    \node[below] at (1.5,-3){Index set $\vee_{\mathfrak I}$ and tree ${\color{red} \Lambda} \subset \vee_{\mathfrak I}$};
    
    \begin{scope}[shift={(5.25,0)}]
    \draw (4.5,1.0) -- (4.5,1.75);
    \draw (4.4,1.0) -- (4.6,1.0);
    \draw (4.4,1.75) -- (4.6,1.75);
    \node at (4.25,1.75){$_1$};
    \node at (4.25,1.0){$_0$};
    \draw (0, 1) -- (4, 1); \draw[red] (0, 1.75) -- (4,1); \draw[red] (4, 1.75) -- (0,1);
    \node[red] at (0,1){\textbullet}; \node[red] at (4,1){\textbullet};
    \draw (0,0) -- (4,0); \draw[red] (0,0) -- (2,0.75) -- (4,0);
    \node[red] at (2,0){\textbullet};
    \draw (0,-1) -- (4,-1); \draw[red] (0,-1) -- (1,-0.25) -- (2,-1); \draw (2,-1) -- (3,-0.25) -- (4,-1);
    \node[red] at (1,-1){\textbullet}; \node at (3,-1){\textbullet};
    \draw (0,-2) -- (4,-2);
    \draw (0,-2) -- (0.5,-1.25) -- (1,-2);
    \draw[red] (1,-2) -- (1.5,-1.25) -- (2,-2);
    \draw (2,-2) -- (2.5,-1.25) -- (3,-2) -- (3.5,-1.25) -- (4,-2);
    \node at (0.5,-2){\textbullet}; \node[red] at (1.5,-2){\textbullet};
    \node at (2.5,-2){\textbullet}; \node at (3.5,-2){\textbullet};
    
    \node[below] at (2,-3){Multilevel functions $\Psi$};
    \end{scope}
    
    \begin{scope}[shift={(10,0)}]
    \draw (0, 1) -- (4, 1);
    \draw (0, 1.75) -- (4,1);
    \draw (4, 1.75) -- (0,1);
    
    \draw (0,0) -- (4,0);
    \draw (0,0) -- (2,0.75) -- (4,0);
    \draw (0,0.75) -- (2,0) -- (4,0.75);
    
    \draw (0,-1) -- (4,-1);
    \draw (0,-1) -- (1,-0.25) -- (2,-1) -- (3,-0.25) -- (4,-1);
    \draw (0,-0.25) -- (1,-1) -- (2,-0.25) -- (3,-1) -- (4,-0.25);
    
    \draw (0,-2) -- (4,-2);
    \draw (0,-2) -- (0.5,-1.25) -- (1,-2) -- (1.5,-1.25) -- (2,-2) -- (2.5,-1.25) -- (3,-2) -- (3.5,-1.25) -- (4,-2);
    \draw (0,-1.25) -- (0.5,-2) -- (1,-1.25) -- (1.5,-2) -- (2,-1.25) -- (2.5,-2) -- (3,-1.25) -- (3.5,-2) -- (4,-1.25);
    
    \node[below] at (2,-3){Scaling functions $\Phi$};
    \end{scope}
\end{tikzpicture}

==> lambdas.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{scope}
    \draw (0,0) -- (3,0); \draw (0,1) -- (2,1); \draw (0,2) -- (1,2);
    \draw (0,0) -- (0,2); \draw (1,0) -- (1,2); \draw (2,0) -- (2,1);
    \foreach \xy in {(0,0), (1,0), (0,1), (1,1), (2,0), (3,0), (2,1), (0,2), (1,2)} {
    \node at \xy{\textbullet};
    }
\end{scope}
\begin{scope}[shift={(4.5,0)}]
    \draw (0,0) -- (5,0); \draw (0,1) -- (4,1); \draw (0,2) -- (3,2); \draw (0,3) -- (1,3);
    \draw (0,0) -- (0,3); \draw (1,0) -- (1,3); \draw (2,0) -- (2,2); \draw (3,0) -- (3,2); \draw (4,0) -- (4,1);
    \foreach \xy in {(0,0), (1,0), (0,1), (1,1), (2,0), (3,0), (2,1), (0,2), (1,2)} {
    \node at \xy{\textbullet};
    }
    \foreach \xy in {(0,3), (1,3), (2,2), (3,2), (3,1), (4,1), (4,0), (5,0)} {
    \node[white] at \xy{\textbullet};
    \node at \xy{\textopenbullet};
    }
\end{scope}
\begin{scope}[shift={(11,0)}]
    \draw (0,0) -- (5,0); \draw (0,1) -- (4,1); \draw (0,2) -- (3,2); \draw (0,3) -- (1,3);
    \draw (0,0) -- (0,3); \draw (1,0) -- (1,3); \draw (2,0) -- (2,2); \draw (3,0) -- (3,2); \draw (4,0) -- (4,1);
    \foreach \xy in {(0,0), (1,0), (0,1), (1,1), (2,0), (3,0), (2,1), (0,2), (1,2)} {
    \node at \xy{\textbullet};
    }
    \foreach \xy in {(0,3), (1,3), (2,2), (3,1), (4,1), (4,0)} {
    \node[white] at \xy{\textbullet};
    \node at \xy{\textopenbullet};
    }
    \foreach \xy in {(3,2), (5,0)} {
    \node[red] at \xy{\textbullet};
    }
\end{scope}
\begin{scope}[shift={(17.5,0)}]
    \draw (0,0) -- (5,0); \draw (0,1) -- (4,1); \draw (0,2) -- (3,2); \draw (0,3) -- (1,3);
    \draw (0,0) -- (0,3); \draw (1,0) -- (1,3); \draw (2,0) -- (2,2); \draw (3,0) -- (3,2); \draw (4,0) -- (4,1);
    \foreach \xy in {(0,0), (1,0), (0,1), (1,1), (2,0), (3,0), (2,1), (0,2), (1,2)} {
    \node at \xy{\textbullet};
    }
    \foreach \xy in {(0,3), (1,3), (4,1)} {
    \node[white] at \xy{\textbullet};
    \node at \xy{\textopenbullet};
    }
    \foreach \xy in {(2,2), (3,1), (3,2), (4,0), (5,0)} {
    \node[red] at \xy{\textbullet};
    }
\end{scope}
\begin{scope}[shift={(24,0)}]
    \draw (0,0) -- (5,0); \draw (0,1) -- (3,1); \draw (0,2) -- (3,2);
    \draw (0,0) -- (0,2); \draw (1,0) -- (1,2); \draw (2,0) -- (2,2); \draw (3,0) -- (3,2);
    \foreach \xy in {(0,0), (1,0), (0,1), (1,1), (2,0), (3,0), (2,1), (0,2), (1,2)} {
    \node at \xy{\textbullet};
    }
    \foreach \xy in {(2,2), (3,1), (3,2), (4,0), (5,0)} {
    \node[red] at \xy{\textbullet};
    }
\end{scope}
\end{tikzpicture}

==> ortho-tikz.tex <==
\begin{tikzpicture}[scale=0.75]
    \fill[black!5] (-2.5, 0.5) rectangle (4.5, 1.5); \node at (-1.5, 1){$\ell=0$};
    \fill[black!0] (-2.5, -0.5) rectangle (4.5, 0.5); \node at (-1.5, 0){$\ell=1$};
    \fill[black!5] (-2.5, -1.5) rectangle (4.5, -0.5); \node at (-1.5, -1){$\ell=2$};
    \fill[black!0] (-2.5, -2.5) rectangle (4.5, -1.5); \node at (-1.5, -2){$\ell=3$};
    \node at (1.5,1){\textbullet}; \node[left] at (1.5,1){$_{(0,0)}$};
    \node[red] at (2,1){\textbullet}; \node[red, right] at (2,1){$_{(0,1)}$};
    
    \draw (2,0) -- (1.5,1) -- (1.5,0);
    \draw (2,0) -- (2,1) -- (1.5,0);
    
    \node at (1.5,0){\textbullet}; \node[left] at (1.5,0){$_{(1,0)}$};
    \node[red] at (2,0){\textbullet}; \node[red, right] at (2,0){$_{(1,1)}$};
    
    \draw (0.75, -1) -- (1.5,0) -- (0.25,-1);
    \draw (2.75, -1) -- (1.5,0) -- (3.25,-1);
    \draw (0.75, -1) -- (2,0) -- (0.25,-1);
    \draw (2.75, -1) -- (2,0) -- (3.25,-1);
    
    \node at (0.25,-1){\textbullet}; \node[left] at (0.25,-1){$_{(2,0)}$};
    \node[red] at (0.75,-1){\textbullet}; \node[red, right] at (0.75,-1){$_{(2,1)}$};
    \node at (2.75,-1){\textbullet}; \node[left] at (2.75,-1){$_{(2,2)}$};
    \node[red] at (3.25,-1){\textbullet}; \node[red, right] at (3.25,-1){$_{(2,3)}$};
    
    \draw (0.25,-1) -- (0,-2) -- (0.75,-1) -- (0.5,-2) -- (0.25,-1);
    \draw (0.25,-1) -- (1,-2) -- (0.75,-1) -- (1.5,-2) -- (0.25,-1);
    
    \draw (2.75,-1) -- (2,-2) -- (3.25,-1) -- (2.5,-2) -- (2.75,-1);
    \draw (2.75,-1) -- (3,-2) -- (3.25,-1) -- (3.5,-2) -- (2.75,-1);
    
    \foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5} {
    \draw[dashed] (\x - .15,-2.66) -- (\x,-2);
    \draw[dashed] (\x + .15,-2.66) -- (\x,-2);
    }
    \foreach \x in {0,1,2,3} {
    \node at (\x,-2){\textbullet};
    \node[red] at (\x+0.5,-2){\textbullet};
    }
    
    \begin{scope}[shift={(6.0,-.5)}]
    \draw (0,0) -- (2,0);
    %\node[below]  at (0,0){$0$};
    %\node[below]  at (2,0){$1$};
    \foreach \x in {0,2}
    {
        \draw (\x,-0.1) -- (\x,0.1);
    }
    
    \draw (0,1) -- (2,1); \node[right] at (2,1){$\xi_{(0,0)}$};
    \node[gray, left] at (0,1){$1$};
    \draw[red] (0,-1.73) -- (2,1.73); \node[red, right] at (2,1.73){$\xi_{(0,1)}$};
    \node[red!70, left] at (0,1.73){$\sqrt{3}$};
    \node[red!70, left] at (0,-1.73){$-\sqrt{3}$};
    \draw[gray] (0,-1.73) -- (0,1.73);
    \draw[gray] (-0.1,1) -- (0.1,1);
    %\draw[gray] (-0.1,-1) -- (0.1,-1);
    \draw[red!70] (-0.1,1.73) -- (0.1,1.73);
    \draw[red!70] (-0.1,-1.73) -- (0.1,-1.73);
    
    \begin{scope}[shift={(4.5,0)}]
        \draw (0,0) -- (2,0);
        \foreach \x in {0,1,2}
        {
            \draw (\x,-0.1) -- (\x,0.1);
        }
        \draw[black] (0,1) -- (1, -2); \draw[black] (1,2) -- (2,-1);
        \node[right] at (2,-1.0){$\xi_{(1,0)}$};
        \draw[red] (0,1.73) -- (1,-1.73) -- (2,1.73);
        \node[right, red] at (2,1.73){$\xi_{(1,1)}$};
        %\draw[red!70, dashed] (0,1.73) -- (2,1.73);
        \node[red!70, left] at (0,1.5){$\sqrt{6}$};
        %\draw[red!70, dashed] (0,-1.73) -- (1,-1.73);
        \node[red!70, left] at (0,-1.5){$-\sqrt{6}$};
        
        %\draw[gray, dashed] (0,2.2) -- (1,2);
        \node[gray, left] at (0,2){$2\sqrt{2}$};
        %\draw[gray, dashed] (0,-2.2) -- (1,-2);
        \node[gray, left] at (0,-2){$- 2\sqrt{2}$};
        \node[gray, left] at (0,1){$\sqrt{2}$};
        %\draw[gray, dashed] (0,-1) -- (2,-1);
        \node[gray, left] at (0,-1){$- \sqrt{2}$};
        
        \draw[gray] (0,-2) -- (0,2);
        \draw[gray] (-0.1,1) -- (0.1,1);
        \draw[gray] (-0.1,2) -- (0.1,2);
        \draw[gray] (-0.1,-1) -- (0.1,-1);
        \draw[gray] (-0.1,-2) -- (0.1,-2);
        \draw[red!70] (-0.1,1.73) -- (0.1,1.73);
        \draw[red!70] (-0.1,-1.73) -- (0.1,-1.73);
    \end{scope}
    \end{scope}
\end{tikzpicture}

==> union.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{scope}
    \node[red] at (0,1){\textbullet}; \node[red,above] at (0,1){$2$};
    \node[red] at (4,1){\textbullet}; \node[red,above] at (4,1){$3$};
    
    \draw[red] (0,1) -- (2,0) -- (4,1);
    \node[red] at (2,0){\textbullet}; \node[red,above] at (2,0){$1$};
    \draw (2,0) -- (1,-1);
    \node at (1,-1){\textbullet};
    \draw[red] (2,0) -- (3,-1);
    \node[red] at (3,-1){\textbullet}; \node[red,above] at (3,-1){$2$};
    
    \draw (1,-1) -- (0.5,-2);
    \node at (0.5,-2){\textbullet};
    \draw (1,-1) -- (1.5,-2);
    \node at (1.5,-2){\textbullet};
    \draw (3,-1) -- (2.5,-2);
    \node at (2.5,-2){\textbullet};
    \draw (3,-1) -- (3.5,-2);
    \node at (3.5,-2){\textbullet};
    
    \draw[dashed] (3.75,-2.65) -- (3.5,-2);
    \draw[dashed] (2.75,-2.65) -- (2.5,-2);
    \draw[dashed] (1.75,-2.65) -- (1.5,-2);
    \draw[dashed] (0.75,-2.65) -- (0.5,-2);
    \draw[dashed] (3.25,-2.65) -- (3.5,-2);
    \draw[dashed] (2.25,-2.65) -- (2.5,-2);
    \draw[dashed] (1.25,-2.65) -- (1.5,-2);
    \draw[dashed] (0.25,-2.65) -- (0.5,-2);
    %\node[below] at (2,-3){${\bf c} \in \ell_2(\Lambda)$ for ${\color{red} \Lambda} \subset \vee_{\mathfrak I}$};
    \end{scope}
    \begin{scope}[shift={(5,0)}]
    \node[blue] at (0,1){\textbullet}; \node[blue,above] at (0,1){$1$};
    \node[blue] at (4,1){\textbullet}; \node[blue,above] at (4,1){$2$};
    
    \draw[blue] (0,1) -- (2,0) -- (4,1);
    \node[blue] at (2,0){\textbullet}; \node[blue,above] at (2,0){$3$};
    \draw[blue] (2,0) -- (1,-1);
    \node[blue] at (1,-1){\textbullet}; \node[blue,above] at (1,-1){$4$};
    \draw (2,0) -- (3,-1);
    \node at (3,-1){\textbullet};
    
    \draw[blue] (1,-1) -- (0.5,-2);
    \node[blue] at (0.5,-2){\textbullet}; \node[blue,above] at (0.5,-2){$1$};
    \draw[blue] (1,-1) -- (1.5,-2);
    \node[blue] at (1.5,-2){\textbullet}; \node[blue,above] at (1.5,-2){$1$};
    \draw (3,-1) -- (2.5,-2);
    \node at (2.5,-2){\textbullet};
    \draw (3,-1) -- (3.5,-2);
    \node at (3.5,-2){\textbullet};
    
    \draw[dashed] (3.75,-2.65) -- (3.5,-2);
    \draw[dashed] (2.75,-2.65) -- (2.5,-2);
    \draw[dashed] (1.75,-2.65) -- (1.5,-2);
    \draw[dashed] (0.75,-2.65) -- (0.5,-2);
    \draw[dashed] (3.25,-2.65) -- (3.5,-2);
    \draw[dashed] (2.25,-2.65) -- (2.5,-2);
    \draw[dashed] (1.25,-2.65) -- (1.5,-2);
    \draw[dashed] (0.25,-2.65) -- (0.5,-2);
    %\node[below] at (2,-3){${\bf d} \in \ell_2(\breve \Lambda)$ for ${\color{blue} \breve \Lambda} \subset \vee_{\mathfrak I}$};
    \end{scope}
    \begin{scope}[shift={(10,0)}]
    \node[red] at (0,1){\textbullet}; \node[red,above] at (0,1){$3$};
    \node[red] at (4,1){\textbullet}; \node[red,above] at (4,1){$5$};
    
    \draw[red] (0,1) -- (2,0) -- (4,1);
    \node[red] at (2,0){\textbullet}; \node[red,above] at (2,0){$4$};
    \draw[red] (2,0) -- (1,-1);
    \node[red] at (1,-1){\textbullet}; \node[red,above] at (1,-1){$4$};
    \draw[red] (2,0) -- (3,-1);
    \node[red] at (3,-1){\textbullet}; \node[red,above] at (3,-1){$2$};
    
    \draw[red] (1,-1) -- (0.5,-2);
    \node[red] at (0.5,-2){\textbullet}; \node[red,above] at (0.5,-2){$1$};
    \draw[red] (1,-1) -- (1.5,-2);
    \node[red] at (1.5,-2){\textbullet}; \node[red,above] at (1.5,-2){$1$};
    \draw (3,-1) -- (2.5,-2);
    \node at (2.5,-2){\textbullet};
    \draw (3,-1) -- (3.5,-2);
    \node at (3.5,-2){\textbullet};
    
    \draw[dashed] (3.75,-2.65) -- (3.5,-2);
    \draw[dashed] (2.75,-2.65) -- (2.5,-2);
    \draw[dashed] (1.75,-2.65) -- (1.5,-2);
    \draw[dashed] (0.75,-2.65) -- (0.5,-2);
    \draw[dashed] (3.25,-2.65) -- (3.5,-2);
    \draw[dashed] (2.25,-2.65) -- (2.5,-2);
    \draw[dashed] (1.25,-2.65) -- (1.5,-2);
    \draw[dashed] (0.25,-2.65) -- (0.5,-2);
    %\node[below] at (2,-3){${\bf c} := {\bf c} + {\bf d}$};
    \end{scope}
\end{tikzpicture}
